How Interference Effects in Mixtures Determine the Rules of Quantum Mechanics

It is shown that elementary indistinguishability properties of partially polarized mixtures are consistent only with the conventional Hilbert space model of quantum mechanics and a few exotic alternatives. This applies even in low dimensions where quantum logic and Gleason's theorem give either weak or no constraints. Experimental methods for eliminating the exotic cases (which include quaternionic and octonionic variants of quantum mechanics) are described.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%HERE BEGINS THE 6 postscript files for
%%%figures 1-6 of
%%%How Interference Effects etc.
%%%You can find the beginning of figure X (x=1-6) by searching for
%%%derivefigX.pic

%!PS-Adobe-3.0
%%Title: (derivefig1.pic-Layer#1)
%%Creator: (MACDRAWII: LaserWriter 8 8.1.1)
%%CreationDate: (3:33 PM Thursday, April 21, 1994)
%%For: ()
%%Pages: 1
%%DocumentFonts: Helvetica Symbol
%%DocumentNeededFonts: Helvetica Symbol
%%DocumentSuppliedFonts:
%%DocumentData: Clean7Bit
%%PageOrder: Ascend
%%Orientation: Portrait
%ADO_PaperArea: -129 -125 3171 2425
%ADO_ImageableArea: 0 0 3042 2300
%%EndComments
/md 151 dict def md begin
/currentpacking where {pop /sc_oldpacking currentpacking def true setpacking}if
%%BeginFile: adobe_psp_basic
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/bd{bind def}bind def
/xdf{exch def}bd
/xs{exch store}bd
/ld{load def}bd
/Z{0 def}bd
/T/true
/F/false
/:L/lineto
/lw/setlinewidth
/:M/moveto
/rl/rlineto
/rm/rmoveto
/:C/curveto
/:T/translate
/:K/closepath
/:mf/makefont
/gS/gsave
/gR/grestore
/np/newpath
14{ld}repeat
/$m matrix def
/av 81 def
/por true def
/normland false def
/psb-nosave{}bd
/pse-nosave{}bd
/us Z
/psb{/us save store}bd
/pse{us restore}bd
/level2
/languagelevel where
{
pop languagelevel 2 ge
}{
false
}ifelse
def
/featurecleanup
{
stopped
cleartomark
countdictstack exch sub dup 0 gt
{
{end}repeat
}{
pop
}ifelse
}bd
/noload Z
/startnoload
{
{/noload save store}if
}bd
/endnoload
{
{noload restore}if
}bd
level2 startnoload
/setjob
{
statusdict/jobname 3 -1 roll put
}bd
/setcopies
{
userdict/#copies 3 -1 roll put
}bd
level2 endnoload level2 not startnoload
/setjob
{
1 dict begin/JobName xdf currentdict end setuserparams
}bd
/setcopies
{
1 dict begin/NumCopies xdf currentdict end setpagedevice
}bd
level2 not endnoload
/pm Z
/mT Z
/sD Z
/realshowpage Z
/initializepage
{
/pm save store mT concat
}bd
/endp
{
pm restore showpage
}def
/$c/DeviceRGB def
/rectclip where
{
pop/rC/rectclip ld
}{
/rC
{
np 4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
clip np
}bd
}ifelse
/rectfill where
{
pop/rF/rectfill ld
}{
/rF
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
fill
gR
}bd
}ifelse
/rectstroke where
{
pop/rS/rectstroke ld
}{
/rS
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
stroke
gR
}bd
}ifelse
%%EndFile
%%BeginFile: adobe_psp_colorspace_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/G/setgray ld
/:F/setrgbcolor ld
%%EndFile
%%BeginFile: adobe_psp_uniform_graphics
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/@a
{
np :M 0 rl :L 0 exch rl 0 rl :L fill
}bd
/@b
{
np :M 0 rl 0 exch rl :L 0 rl 0 exch rl fill
}bd
/arct where
{
pop
}{
/arct
{
arcto pop pop pop pop
}bd
}ifelse
/x1 Z
/x2 Z
/y1 Z
/y2 Z
/rad Z
/@q
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
fill
}bd
/@s
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
:K
stroke
}bd
/@i
{
np 0 360 arc fill
}bd
/@j
{
gS
np
:T
scale
0 0 .5 0 360 arc
fill
gR
}bd
/@e
{
np
0 360 arc
:K
stroke
}bd
/@f
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 0 360 arc
:K
$m setmatrix
stroke
}bd
/@k
{
gS
np
:T
0 0 :M
0 0 5 2 roll
arc fill
gR
}bd
/@l
{
gS
np
:T
0 0 :M
scale
0 0 .5 5 -2 roll arc
fill
gR
}bd
/@m
{
np
arc
stroke
}bd
/@n
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 5 -2 roll arc
$m setmatrix
stroke
}bd
%%EndFile
%%BeginFile: adobe_psp_customps
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/$t Z
/$p Z
/$s Z
/$o 1. def
/2state? false def
/ps Z
level2 startnoload
/pushcolor/currentrgbcolor ld
/popcolor/setrgbcolor ld
/setcmykcolor where
{
pop/currentcmykcolor where
{
pop/pushcolor/currentcmykcolor ld
/popcolor/setcmykcolor ld
}if
}if
level2 endnoload level2 not startnoload
/pushcolor
{
currentcolorspace $c eq
{
currentcolor currentcolorspace true
}{
currentcmykcolor false
}ifelse
}bd
/popcolor
{
{
setcolorspace setcolor
}{
setcmykcolor
}ifelse
}bd
level2 not endnoload
/pushstatic
{
ps
2state?
$o
$t
$p
$s
}bd
/popstatic
{
/$s xs
/$p xs
/$t xs
/$o xs
/2state? xs
/ps xs
}bd
/pushgstate
{
save errordict/nocurrentpoint{pop 0 0}put
currentpoint
3 -1 roll restore
pushcolor
currentlinewidth
currentlinecap
currentlinejoin
currentdash exch aload length
np clippath pathbbox
$m currentmatrix aload pop
}bd
/popgstate
{
$m astore setmatrix
2 index sub exch
3 index sub exch
rC
array astore exch setdash
setlinejoin
setlinecap
lw
popcolor
np :M
}bd
/bu
{
pushgstate
gR
pushgstate
2state?
{
gR
pushgstate
}if
pushstatic
pm restore
mT concat
}bd
/bn
{
/pm save store
popstatic
popgstate
gS
popgstate
2state?
{
gS
popgstate
}if
}bd
/cpat{pop 64 div G 8{pop}repeat}bd
%%EndFile
%%BeginFile: adobe_psp_basic_text
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/S/show ld
/A{
0.0 exch ashow
}bd
/R{
0.0 exch 32 exch widthshow
}bd
/W{
0.0 3 1 roll widthshow
}bd
/J{
0.0 32 4 2 roll 0.0 exch awidthshow
}bd
/V{
0.0 4 1 roll 0.0 exch awidthshow
}bd
/fcflg true def
/fc{
fcflg{
vmstatus exch sub 50000 lt{
(%%[ Warning: Running out of memory ]%%\r)print flush/fcflg false store
}if pop
}if
}bd
/$f[1 0 0 -1 0 0]def
/:ff{$f :mf}bd
/MacEncoding StandardEncoding 256 array copy def
MacEncoding 39/quotesingle put
MacEncoding 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Oacute/Ocircumflex/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacEncoding 128 128 getinterval astore pop
level2 startnoload
/copyfontdict
{
findfont dup length dict
begin
{
1 index/FID ne{def}{pop pop}ifelse
}forall
}bd
level2 endnoload level2 not startnoload
/copyfontdict
{
findfont dup length dict
copy
begin
}bd
level2 not endnoload
md/fontname known not{
/fontname/customfont def
}if
/Encoding Z
/:mre
{
copyfontdict
/Encoding MacEncoding def
fontname currentdict
end
definefont :ff def
}bd
/:bsr
{
copyfontdict
/Encoding Encoding 256 array copy def
Encoding dup
}bd
/pd{put dup}bd
/:esr
{
pop pop
fontname currentdict
end
definefont :ff def
}bd
/scf
{
scalefont def
}bd
/scf-non
{
$m scale :mf setfont
}bd
/ps Z
/fz{/ps xs}bd
/sf/setfont ld
/cF/currentfont ld
/mbf
{
/makeblendedfont where
{
pop
makeblendedfont
/ABlend exch definefont
}{
pop
}ifelse
def
}def
%%EndFile
/currentpacking where {pop sc_oldpacking setpacking}if
end		% md
%%EndProlog
%%BeginSetup
md begin
countdictstack
[
{%stopped
%%BeginFeature: *ManualFeed False
level2 {1 dict dup /ManualFeed false put setpagedevice}{statusdict begin
/manualfeed false store end} ifelse
%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *InputSlot Upper

%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *PageRegion LetterSmall
level2 {
		2 dict dup /PageSize [612 792] put dup /ImagingBBox null put setpagedevice
	}{
		/lettersmall where {pop lettersmall} {letterR} ifelse
	} ifelse
%%EndFeature
}featurecleanup
()setjob
/pT[1 0 0 -1 29.999 761.009]def/mT[.24 0 0 -.24 29.999 761.009]def
/sD 16 dict def
300 level2{1 dict dup/WaitTimeout 4 -1 roll put
setuserparams}{statusdict/waittimeout 3 -1 roll put}ifelse
%%IncludeFont: Helvetica
%%IncludeFont: Symbol
/f0_1/Helvetica :mre
/f1_1 f0_1 1.04 scf
/f1_50 f1_1 50 scf
/f2_1/Symbol :bsr
240/apple pd
:esr /f2_50 f2_1 50 scf
/Courier findfont[10 0 0 -10 0 0]:mf setfont
%%EndSetup
%%Page: 1 1
%%BeginPageSetup
initializepage
(; page: 1 of 1)setjob
%%EndPageSetup
gS 0 0 2300 3042 rC
0 0 :M
0 setlinecap
currentscreen
3 1 roll pop pop 45 45 3 -1 roll setscreen
4 lw
90 180 1099 259 1304.5 548.5 @n
180 270 824 454 1167 549 @n
-90 0 275 713 1167.5 678.5 @n
46 33 1190 305.5 @j
46 33 1190 305.5 @f
45 32 755.5 581 @j
45 32 755.5 581 @f
46 33 1305 678.5 @j
46 33 1305 678.5 @f
180 270 458 648 1213 646 @n
680 617 :M
f1_50 sf
(a)S
1351 718 :M
(b)S
955 718 :M
(c)S
1214 296 :M
(z)S
756 430 :M
f2_50 sf
(a)S
1301 523 :M
(b)S
1031 523 :M
(g)S
746 686 :M
(q)S
792 692 :M
f1_50 sf
(/2)S
1079 723 :M
f2_50 sf
(q)S
1125 730 :M
f1_50 sf
(/2)S
46 32 979 653 @j
46 32 979 653 @f
984 846 :M
(Figure 1)S
endp
%%Trailer
end		% md
%%EOF

%%%BEGIN FIGURE 2
%!PS-Adobe-3.0
%%Title: (derivefig2.pic-Layer#1)
%%Creator: (MACDRAWII: LaserWriter 8 8.1.1)
%%CreationDate: (3:28 PM Thursday, April 21, 1994)
%%For: ()
%%Pages: 1
%%DocumentFonts: Helvetica
%%DocumentNeededFonts: Helvetica
%%DocumentSuppliedFonts:
%%DocumentData: Clean7Bit
%%PageOrder: Ascend
%%Orientation: Portrait
%ADO_PaperArea: -129 -125 3171 2425
%ADO_ImageableArea: 0 0 3042 2300
%%EndComments
/md 149 dict def md begin
/currentpacking where {pop /sc_oldpacking currentpacking def true setpacking}if
%%BeginFile: adobe_psp_basic
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/bd{bind def}bind def
/xdf{exch def}bd
/xs{exch store}bd
/ld{load def}bd
/Z{0 def}bd
/T/true
/F/false
/:L/lineto
/lw/setlinewidth
/:M/moveto
/rl/rlineto
/rm/rmoveto
/:C/curveto
/:T/translate
/:K/closepath
/:mf/makefont
/gS/gsave
/gR/grestore
/np/newpath
14{ld}repeat
/$m matrix def
/av 81 def
/por true def
/normland false def
/psb-nosave{}bd
/pse-nosave{}bd
/us Z
/psb{/us save store}bd
/pse{us restore}bd
/level2
/languagelevel where
{
pop languagelevel 2 ge
}{
false
}ifelse
def
/featurecleanup
{
stopped
cleartomark
countdictstack exch sub dup 0 gt
{
{end}repeat
}{
pop
}ifelse
}bd
/noload Z
/startnoload
{
{/noload save store}if
}bd
/endnoload
{
{noload restore}if
}bd
level2 startnoload
/setjob
{
statusdict/jobname 3 -1 roll put
}bd
/setcopies
{
userdict/#copies 3 -1 roll put
}bd
level2 endnoload level2 not startnoload
/setjob
{
1 dict begin/JobName xdf currentdict end setuserparams
}bd
/setcopies
{
1 dict begin/NumCopies xdf currentdict end setpagedevice
}bd
level2 not endnoload
/pm Z
/mT Z
/sD Z
/realshowpage Z
/initializepage
{
/pm save store mT concat
}bd
/endp
{
pm restore showpage
}def
/$c/DeviceRGB def
/rectclip where
{
pop/rC/rectclip ld
}{
/rC
{
np 4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
clip np
}bd
}ifelse
/rectfill where
{
pop/rF/rectfill ld
}{
/rF
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
fill
gR
}bd
}ifelse
/rectstroke where
{
pop/rS/rectstroke ld
}{
/rS
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
stroke
gR
}bd
}ifelse
%%EndFile
%%BeginFile: adobe_psp_colorspace_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/G/setgray ld
/:F/setrgbcolor ld
%%EndFile
%%BeginFile: adobe_psp_uniform_graphics
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/@a
{
np :M 0 rl :L 0 exch rl 0 rl :L fill
}bd
/@b
{
np :M 0 rl 0 exch rl :L 0 rl 0 exch rl fill
}bd
/arct where
{
pop
}{
/arct
{
arcto pop pop pop pop
}bd
}ifelse
/x1 Z
/x2 Z
/y1 Z
/y2 Z
/rad Z
/@q
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
fill
}bd
/@s
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
:K
stroke
}bd
/@i
{
np 0 360 arc fill
}bd
/@j
{
gS
np
:T
scale
0 0 .5 0 360 arc
fill
gR
}bd
/@e
{
np
0 360 arc
:K
stroke
}bd
/@f
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 0 360 arc
:K
$m setmatrix
stroke
}bd
/@k
{
gS
np
:T
0 0 :M
0 0 5 2 roll
arc fill
gR
}bd
/@l
{
gS
np
:T
0 0 :M
scale
0 0 .5 5 -2 roll arc
fill
gR
}bd
/@m
{
np
arc
stroke
}bd
/@n
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 5 -2 roll arc
$m setmatrix
stroke
}bd
%%EndFile
%%BeginFile: adobe_psp_customps
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/$t Z
/$p Z
/$s Z
/$o 1. def
/2state? false def
/ps Z
level2 startnoload
/pushcolor/currentrgbcolor ld
/popcolor/setrgbcolor ld
/setcmykcolor where
{
pop/currentcmykcolor where
{
pop/pushcolor/currentcmykcolor ld
/popcolor/setcmykcolor ld
}if
}if
level2 endnoload level2 not startnoload
/pushcolor
{
currentcolorspace $c eq
{
currentcolor currentcolorspace true
}{
currentcmykcolor false
}ifelse
}bd
/popcolor
{
{
setcolorspace setcolor
}{
setcmykcolor
}ifelse
}bd
level2 not endnoload
/pushstatic
{
ps
2state?
$o
$t
$p
$s
}bd
/popstatic
{
/$s xs
/$p xs
/$t xs
/$o xs
/2state? xs
/ps xs
}bd
/pushgstate
{
save errordict/nocurrentpoint{pop 0 0}put
currentpoint
3 -1 roll restore
pushcolor
currentlinewidth
currentlinecap
currentlinejoin
currentdash exch aload length
np clippath pathbbox
$m currentmatrix aload pop
}bd
/popgstate
{
$m astore setmatrix
2 index sub exch
3 index sub exch
rC
array astore exch setdash
setlinejoin
setlinecap
lw
popcolor
np :M
}bd
/bu
{
pushgstate
gR
pushgstate
2state?
{
gR
pushgstate
}if
pushstatic
pm restore
mT concat
}bd
/bn
{
/pm save store
popstatic
popgstate
gS
popgstate
2state?
{
gS
popgstate
}if
}bd
/cpat{pop 64 div G 8{pop}repeat}bd
%%EndFile
%%BeginFile: adobe_psp_basic_text
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/S/show ld
/A{
0.0 exch ashow
}bd
/R{
0.0 exch 32 exch widthshow
}bd
/W{
0.0 3 1 roll widthshow
}bd
/J{
0.0 32 4 2 roll 0.0 exch awidthshow
}bd
/V{
0.0 4 1 roll 0.0 exch awidthshow
}bd
/fcflg true def
/fc{
fcflg{
vmstatus exch sub 50000 lt{
(%%[ Warning: Running out of memory ]%%\r)print flush/fcflg false store
}if pop
}if
}bd
/$f[1 0 0 -1 0 0]def
/:ff{$f :mf}bd
/MacEncoding StandardEncoding 256 array copy def
MacEncoding 39/quotesingle put
MacEncoding 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Oacute/Ocircumflex/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacEncoding 128 128 getinterval astore pop
level2 startnoload
/copyfontdict
{
findfont dup length dict
begin
{
1 index/FID ne{def}{pop pop}ifelse
}forall
}bd
level2 endnoload level2 not startnoload
/copyfontdict
{
findfont dup length dict
copy
begin
}bd
level2 not endnoload
md/fontname known not{
/fontname/customfont def
}if
/Encoding Z
/:mre
{
copyfontdict
/Encoding MacEncoding def
fontname currentdict
end
definefont :ff def
}bd
/:bsr
{
copyfontdict
/Encoding Encoding 256 array copy def
Encoding dup
}bd
/pd{put dup}bd
/:esr
{
pop pop
fontname currentdict
end
definefont :ff def
}bd
/scf
{
scalefont def
}bd
/scf-non
{
$m scale :mf setfont
}bd
/ps Z
/fz{/ps xs}bd
/sf/setfont ld
/cF/currentfont ld
/mbf
{
/makeblendedfont where
{
pop
makeblendedfont
/ABlend exch definefont
}{
pop
}ifelse
def
}def
%%EndFile
/currentpacking where {pop sc_oldpacking setpacking}if
end		% md
%%EndProlog
%%BeginSetup
md begin
countdictstack
[
{%stopped
%%BeginFeature: *ManualFeed False
level2 {1 dict dup /ManualFeed false put setpagedevice}{statusdict begin
/manualfeed false store end} ifelse
%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *InputSlot Upper

%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *PageRegion LetterSmall
level2 {
		2 dict dup /PageSize [612 792] put dup /ImagingBBox null put setpagedevice
	}{
		/lettersmall where {pop lettersmall} {letterR} ifelse
	} ifelse
%%EndFeature
}featurecleanup
()setjob
/pT[1 0 0 -1 29.999 761.009]def/mT[.24 0 0 -.24 29.999 761.009]def
/sD 16 dict def
300 level2{1 dict dup/WaitTimeout 4 -1 roll put
setuserparams}{statusdict/waittimeout 3 -1 roll put}ifelse
%%IncludeFont: Helvetica
/f0_1/Helvetica :mre
/f1_1 f0_1 1.04 scf
/f1_50 f1_1 50 scf
/Courier findfont[10 0 0 -10 0 0]:mf setfont
%%EndSetup
%%Page: 1 1
%%BeginPageSetup
initializepage
(; page: 1 of 1)setjob
%%EndPageSetup
gS 0 0 2300 3042 rC
0 0 :M
0 setlinecap
currentscreen
3 1 roll pop pop 45 45 3 -1 roll setscreen
1 G
683 88 1116.5 894 @j
0 G
4 lw
683 88 1116.5 894 @f
180 270 1317 242 1433.5 896 @n
25 20 1445.5 773 @j
25 20 1445.5 773 @f
25 21 1379.5 579.5 @j
25 21 1379.5 579.5 @f
739 942 :M
f1_50 sf
(a)S
1505 925 :M
(a')S
1168 750 :M
(z)S
1476 783 :M
(a*)S
180 270 9 8 1287.5 504 @n
180 270 383 709 1362.5 937.5 @n
1409 600 :M
(a'')S
-90 0 450 800 1246 875 @n
25 21 1254.5 466.5 @j
25 21 1254.5 466.5 @f
np 1004 804 :M
960 830 :L
956 818 :L
953 806 :L
1004 804 :L
eofill
-4 -4 958 820 4 4 973 811 @b
np 1463 779 :M
1480 828 :L
1468 829 :L
1455 830 :L
1463 779 :L
eofill
1466 831 -4 4 1473 856 4 1466 827 @a
np 1254 633 :M
1289 595 :L
1296 606 :L
1303 616 :L
1254 633 :L
eofill
-4 -4 1298 608 4 4 1315 590 @b
25 21 1187.5 779.5 @j
25 21 1187.5 779.5 @f
25 21 762.5 887.5 @j
25 21 762.5 887.5 @f
25 21 1466.5 891.5 @j
25 21 1466.5 891.5 @f
25 21 1170.5 954.5 @j
25 21 1170.5 954.5 @f
1205 433 :M
(a**)S
1151 1008 :M
(z*)S
1055 1104 :M
(Figure 2)S
endp
%%Trailer
end		% md
%%EOF

%%%BEGIN FIGURE 3
%!PS-Adobe-3.0
%%Title: (derivefig3.pic-Layer#1)
%%Creator: (MACDRAWII: LaserWriter 8 8.1.1)
%%CreationDate: (3:29 PM Thursday, April 21, 1994)
%%For: ()
%%Pages: 1
%%DocumentFonts: Helvetica
%%DocumentNeededFonts: Helvetica
%%DocumentSuppliedFonts:
%%DocumentData: Clean7Bit
%%PageOrder: Ascend
%%Orientation: Portrait
%ADO_PaperArea: -129 -125 3171 2425
%ADO_ImageableArea: 0 0 3042 2300
%%EndComments
/md 149 dict def md begin
/currentpacking where {pop /sc_oldpacking currentpacking def true setpacking}if
%%BeginFile: adobe_psp_basic
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/bd{bind def}bind def
/xdf{exch def}bd
/xs{exch store}bd
/ld{load def}bd
/Z{0 def}bd
/T/true
/F/false
/:L/lineto
/lw/setlinewidth
/:M/moveto
/rl/rlineto
/rm/rmoveto
/:C/curveto
/:T/translate
/:K/closepath
/:mf/makefont
/gS/gsave
/gR/grestore
/np/newpath
14{ld}repeat
/$m matrix def
/av 81 def
/por true def
/normland false def
/psb-nosave{}bd
/pse-nosave{}bd
/us Z
/psb{/us save store}bd
/pse{us restore}bd
/level2
/languagelevel where
{
pop languagelevel 2 ge
}{
false
}ifelse
def
/featurecleanup
{
stopped
cleartomark
countdictstack exch sub dup 0 gt
{
{end}repeat
}{
pop
}ifelse
}bd
/noload Z
/startnoload
{
{/noload save store}if
}bd
/endnoload
{
{noload restore}if
}bd
level2 startnoload
/setjob
{
statusdict/jobname 3 -1 roll put
}bd
/setcopies
{
userdict/#copies 3 -1 roll put
}bd
level2 endnoload level2 not startnoload
/setjob
{
1 dict begin/JobName xdf currentdict end setuserparams
}bd
/setcopies
{
1 dict begin/NumCopies xdf currentdict end setpagedevice
}bd
level2 not endnoload
/pm Z
/mT Z
/sD Z
/realshowpage Z
/initializepage
{
/pm save store mT concat
}bd
/endp
{
pm restore showpage
}def
/$c/DeviceRGB def
/rectclip where
{
pop/rC/rectclip ld
}{
/rC
{
np 4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
clip np
}bd
}ifelse
/rectfill where
{
pop/rF/rectfill ld
}{
/rF
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
fill
gR
}bd
}ifelse
/rectstroke where
{
pop/rS/rectstroke ld
}{
/rS
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
stroke
gR
}bd
}ifelse
%%EndFile
%%BeginFile: adobe_psp_colorspace_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/G/setgray ld
/:F/setrgbcolor ld
%%EndFile
%%BeginFile: adobe_psp_uniform_graphics
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/@a
{
np :M 0 rl :L 0 exch rl 0 rl :L fill
}bd
/@b
{
np :M 0 rl 0 exch rl :L 0 rl 0 exch rl fill
}bd
/arct where
{
pop
}{
/arct
{
arcto pop pop pop pop
}bd
}ifelse
/x1 Z
/x2 Z
/y1 Z
/y2 Z
/rad Z
/@q
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
fill
}bd
/@s
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
:K
stroke
}bd
/@i
{
np 0 360 arc fill
}bd
/@j
{
gS
np
:T
scale
0 0 .5 0 360 arc
fill
gR
}bd
/@e
{
np
0 360 arc
:K
stroke
}bd
/@f
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 0 360 arc
:K
$m setmatrix
stroke
}bd
/@k
{
gS
np
:T
0 0 :M
0 0 5 2 roll
arc fill
gR
}bd
/@l
{
gS
np
:T
0 0 :M
scale
0 0 .5 5 -2 roll arc
fill
gR
}bd
/@m
{
np
arc
stroke
}bd
/@n
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 5 -2 roll arc
$m setmatrix
stroke
}bd
%%EndFile
%%BeginFile: adobe_psp_customps
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/$t Z
/$p Z
/$s Z
/$o 1. def
/2state? false def
/ps Z
level2 startnoload
/pushcolor/currentrgbcolor ld
/popcolor/setrgbcolor ld
/setcmykcolor where
{
pop/currentcmykcolor where
{
pop/pushcolor/currentcmykcolor ld
/popcolor/setcmykcolor ld
}if
}if
level2 endnoload level2 not startnoload
/pushcolor
{
currentcolorspace $c eq
{
currentcolor currentcolorspace true
}{
currentcmykcolor false
}ifelse
}bd
/popcolor
{
{
setcolorspace setcolor
}{
setcmykcolor
}ifelse
}bd
level2 not endnoload
/pushstatic
{
ps
2state?
$o
$t
$p
$s
}bd
/popstatic
{
/$s xs
/$p xs
/$t xs
/$o xs
/2state? xs
/ps xs
}bd
/pushgstate
{
save errordict/nocurrentpoint{pop 0 0}put
currentpoint
3 -1 roll restore
pushcolor
currentlinewidth
currentlinecap
currentlinejoin
currentdash exch aload length
np clippath pathbbox
$m currentmatrix aload pop
}bd
/popgstate
{
$m astore setmatrix
2 index sub exch
3 index sub exch
rC
array astore exch setdash
setlinejoin
setlinecap
lw
popcolor
np :M
}bd
/bu
{
pushgstate
gR
pushgstate
2state?
{
gR
pushgstate
}if
pushstatic
pm restore
mT concat
}bd
/bn
{
/pm save store
popstatic
popgstate
gS
popgstate
2state?
{
gS
popgstate
}if
}bd
/cpat{pop 64 div G 8{pop}repeat}bd
%%EndFile
%%BeginFile: adobe_psp_basic_text
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/S/show ld
/A{
0.0 exch ashow
}bd
/R{
0.0 exch 32 exch widthshow
}bd
/W{
0.0 3 1 roll widthshow
}bd
/J{
0.0 32 4 2 roll 0.0 exch awidthshow
}bd
/V{
0.0 4 1 roll 0.0 exch awidthshow
}bd
/fcflg true def
/fc{
fcflg{
vmstatus exch sub 50000 lt{
(%%[ Warning: Running out of memory ]%%\r)print flush/fcflg false store
}if pop
}if
}bd
/$f[1 0 0 -1 0 0]def
/:ff{$f :mf}bd
/MacEncoding StandardEncoding 256 array copy def
MacEncoding 39/quotesingle put
MacEncoding 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Oacute/Ocircumflex/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacEncoding 128 128 getinterval astore pop
level2 startnoload
/copyfontdict
{
findfont dup length dict
begin
{
1 index/FID ne{def}{pop pop}ifelse
}forall
}bd
level2 endnoload level2 not startnoload
/copyfontdict
{
findfont dup length dict
copy
begin
}bd
level2 not endnoload
md/fontname known not{
/fontname/customfont def
}if
/Encoding Z
/:mre
{
copyfontdict
/Encoding MacEncoding def
fontname currentdict
end
definefont :ff def
}bd
/:bsr
{
copyfontdict
/Encoding Encoding 256 array copy def
Encoding dup
}bd
/pd{put dup}bd
/:esr
{
pop pop
fontname currentdict
end
definefont :ff def
}bd
/scf
{
scalefont def
}bd
/scf-non
{
$m scale :mf setfont
}bd
/ps Z
/fz{/ps xs}bd
/sf/setfont ld
/cF/currentfont ld
/mbf
{
/makeblendedfont where
{
pop
makeblendedfont
/ABlend exch definefont
}{
pop
}ifelse
def
}def
%%EndFile
/currentpacking where {pop sc_oldpacking setpacking}if
end		% md
%%EndProlog
%%BeginSetup
md begin
countdictstack
[
{%stopped
%%BeginFeature: *ManualFeed False
level2 {1 dict dup /ManualFeed false put setpagedevice}{statusdict begin
/manualfeed false store end} ifelse
%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *InputSlot Upper

%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *PageRegion LetterSmall
level2 {
		2 dict dup /PageSize [612 792] put dup /ImagingBBox null put setpagedevice
	}{
		/lettersmall where {pop lettersmall} {letterR} ifelse
	} ifelse
%%EndFeature
}featurecleanup
()setjob
/pT[1 0 0 -1 29.999 761.009]def/mT[.24 0 0 -.24 29.999 761.009]def
/sD 16 dict def
300 level2{1 dict dup/WaitTimeout 4 -1 roll put
setuserparams}{statusdict/waittimeout 3 -1 roll put}ifelse
%%IncludeFont: Helvetica
/f0_1/Helvetica :mre
/f1_1 f0_1 1.04 scf
/f1_50 f1_1 50 scf
/Courier findfont[10 0 0 -10 0 0]:mf setfont
%%EndSetup
%%Page: 1 1
%%BeginPageSetup
initializepage
(; page: 1 of 1)setjob
%%EndPageSetup
gS 0 0 2300 3042 rC
0 0 :M
0 setlinecap
currentscreen
3 1 roll pop pop 45 45 3 -1 roll setscreen
1 G
684 88 1123 980 @j
0 G
4 lw
684 88 1123 980 @f
180 270 1317 242 1439.5 982 @n
25 21 1452.5 859.5 @j
25 21 1452.5 859.5 @f
25 21 1385.5 665.5 @j
25 21 1385.5 665.5 @f
745 1028 :M
f1_50 sf
(a)S
1511 1011 :M
(a')S
1482 870 :M
(a*)S
180 270 8 9 1294 590.5 @n
180 270 383 708 1368.5 1024 @n
1416 686 :M
(a'')S
-90 0 450 800 1252 961 @n
25 21 1260.5 553.5 @j
25 21 1260.5 553.5 @f
np 1010 891 :M
966 916 :L
962 904 :L
959 892 :L
1010 891 :L
eofill
-4 -4 964 906 4 4 979 897 @b
np 1469 866 :M
1486 914 :L
1474 915 :L
1462 917 :L
1469 866 :L
eofill
1472 917 -4 4 1479 943 4 1472 913 @a
np 1269 724 :M
1303 686 :L
1310 696 :L
1317 707 :L
1269 724 :L
eofill
-4 -4 1312 698 4 4 1329 680 @b
25 21 1193.5 865.5 @j
25 21 1193.5 865.5 @f
25 20 768.5 974 @j
25 20 768.5 974 @f
25 21 1472.5 978.5 @j
25 21 1472.5 978.5 @f
25 21 1177.5 1032.5 @j
25 21 1177.5 1032.5 @f
1211 520 :M
(a**)S
1375 1026 367 180 270 @m
1120 832 :M
(z)S
1155 865 :M
(1)S
25 20 1029.5 876 @j
25 20 1029.5 876 @f
25 21 1008.5 1030.5 @j
25 21 1008.5 1030.5 @f
np 1152 734 :M
1187 696 :L
1194 707 :L
1201 717 :L
1152 734 :L
eofill
-4 -4 1196 709 4 4 1213 691 @b
968 851 :M
(z)S
993 872 :M
(2)S
1146 1106 :M
(z)S
1181 1138 :M
(1)S
1176 1101 :M
(*)S
953 1107 :M
(z)S
978 1128 :M
(2)S
997 1093 :M
(*)S
1030 1201 :M
(Figure 3)S
endp
%%Trailer
end		% md
%%EOF

%%%BEGIN FIGURE 4



%!PS-Adobe-3.0
%%Title: (derivefig4.pic-Layer#1)
%%Creator: (MACDRAWII: LaserWriter 8 8.1.1)
%%CreationDate: (3:15 PM Thursday, April 21, 1994)
%%For: ()
%%Pages: 1
%%DocumentFonts: Helvetica-Bold Symbol
%%DocumentNeededFonts: Helvetica-Bold Symbol
%%DocumentSuppliedFonts:
%%DocumentData: Clean7Bit
%%PageOrder: Ascend
%%Orientation: Portrait
%ADO_PaperArea: -129 -125 3171 2425
%ADO_ImageableArea: 0 0 3042 2300
%%EndComments
/md 189 dict def md begin
/currentpacking where {pop /sc_oldpacking currentpacking def true setpacking}if
%%BeginFile: adobe_psp_basic
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/bd{bind def}bind def
/xdf{exch def}bd
/xs{exch store}bd
/ld{load def}bd
/Z{0 def}bd
/T/true
/F/false
/:L/lineto
/lw/setlinewidth
/:M/moveto
/rl/rlineto
/rm/rmoveto
/:C/curveto
/:T/translate
/:K/closepath
/:mf/makefont
/gS/gsave
/gR/grestore
/np/newpath
14{ld}repeat
/$m matrix def
/av 81 def
/por true def
/normland false def
/psb-nosave{}bd
/pse-nosave{}bd
/us Z
/psb{/us save store}bd
/pse{us restore}bd
/level2
/languagelevel where
{
pop languagelevel 2 ge
}{
false
}ifelse
def
/featurecleanup
{
stopped
cleartomark
countdictstack exch sub dup 0 gt
{
{end}repeat
}{
pop
}ifelse
}bd
/noload Z
/startnoload
{
{/noload save store}if
}bd
/endnoload
{
{noload restore}if
}bd
level2 startnoload
/setjob
{
statusdict/jobname 3 -1 roll put
}bd
/setcopies
{
userdict/#copies 3 -1 roll put
}bd
level2 endnoload level2 not startnoload
/setjob
{
1 dict begin/JobName xdf currentdict end setuserparams
}bd
/setcopies
{
1 dict begin/NumCopies xdf currentdict end setpagedevice
}bd
level2 not endnoload
/pm Z
/mT Z
/sD Z
/realshowpage Z
/initializepage
{
/pm save store mT concat
}bd
/endp
{
pm restore showpage
}def
/$c/DeviceRGB def
/rectclip where
{
pop/rC/rectclip ld
}{
/rC
{
np 4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
clip np
}bd
}ifelse
/rectfill where
{
pop/rF/rectfill ld
}{
/rF
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
fill
gR
}bd
}ifelse
/rectstroke where
{
pop/rS/rectstroke ld
}{
/rS
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
stroke
gR
}bd
}ifelse
%%EndFile
%%BeginFile: adobe_psp_colorspace_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/G/setgray ld
/:F/setrgbcolor ld
%%EndFile
%%BeginFile: adobe_psp_uniform_graphics
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/@a
{
np :M 0 rl :L 0 exch rl 0 rl :L fill
}bd
/@b
{
np :M 0 rl 0 exch rl :L 0 rl 0 exch rl fill
}bd
/arct where
{
pop
}{
/arct
{
arcto pop pop pop pop
}bd
}ifelse
/x1 Z
/x2 Z
/y1 Z
/y2 Z
/rad Z
/@q
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
fill
}bd
/@s
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
:K
stroke
}bd
/@i
{
np 0 360 arc fill
}bd
/@j
{
gS
np
:T
scale
0 0 .5 0 360 arc
fill
gR
}bd
/@e
{
np
0 360 arc
:K
stroke
}bd
/@f
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 0 360 arc
:K
$m setmatrix
stroke
}bd
/@k
{
gS
np
:T
0 0 :M
0 0 5 2 roll
arc fill
gR
}bd
/@l
{
gS
np
:T
0 0 :M
scale
0 0 .5 5 -2 roll arc
fill
gR
}bd
/@m
{
np
arc
stroke
}bd
/@n
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 5 -2 roll arc
$m setmatrix
stroke
}bd
%%EndFile
%%BeginFile: adobe_psp_customps
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/$t Z
/$p Z
/$s Z
/$o 1. def
/2state? false def
/ps Z
level2 startnoload
/pushcolor/currentrgbcolor ld
/popcolor/setrgbcolor ld
/setcmykcolor where
{
pop/currentcmykcolor where
{
pop/pushcolor/currentcmykcolor ld
/popcolor/setcmykcolor ld
}if
}if
level2 endnoload level2 not startnoload
/pushcolor
{
currentcolorspace $c eq
{
currentcolor currentcolorspace true
}{
currentcmykcolor false
}ifelse
}bd
/popcolor
{
{
setcolorspace setcolor
}{
setcmykcolor
}ifelse
}bd
level2 not endnoload
/pushstatic
{
ps
2state?
$o
$t
$p
$s
}bd
/popstatic
{
/$s xs
/$p xs
/$t xs
/$o xs
/2state? xs
/ps xs
}bd
/pushgstate
{
save errordict/nocurrentpoint{pop 0 0}put
currentpoint
3 -1 roll restore
pushcolor
currentlinewidth
currentlinecap
currentlinejoin
currentdash exch aload length
np clippath pathbbox
$m currentmatrix aload pop
}bd
/popgstate
{
$m astore setmatrix
2 index sub exch
3 index sub exch
rC
array astore exch setdash
setlinejoin
setlinecap
lw
popcolor
np :M
}bd
/bu
{
pushgstate
gR
pushgstate
2state?
{
gR
pushgstate
}if
pushstatic
pm restore
mT concat
}bd
/bn
{
/pm save store
popstatic
popgstate
gS
popgstate
2state?
{
gS
popgstate
}if
}bd
/cpat{pop 64 div G 8{pop}repeat}bd
%%EndFile
%%BeginFile: adobe_psp_basic_text
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/S/show ld
/A{
0.0 exch ashow
}bd
/R{
0.0 exch 32 exch widthshow
}bd
/W{
0.0 3 1 roll widthshow
}bd
/J{
0.0 32 4 2 roll 0.0 exch awidthshow
}bd
/V{
0.0 4 1 roll 0.0 exch awidthshow
}bd
/fcflg true def
/fc{
fcflg{
vmstatus exch sub 50000 lt{
(%%[ Warning: Running out of memory ]%%\r)print flush/fcflg false store
}if pop
}if
}bd
/$f[1 0 0 -1 0 0]def
/:ff{$f :mf}bd
/MacEncoding StandardEncoding 256 array copy def
MacEncoding 39/quotesingle put
MacEncoding 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Oacute/Ocircumflex/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacEncoding 128 128 getinterval astore pop
level2 startnoload
/copyfontdict
{
findfont dup length dict
begin
{
1 index/FID ne{def}{pop pop}ifelse
}forall
}bd
level2 endnoload level2 not startnoload
/copyfontdict
{
findfont dup length dict
copy
begin
}bd
level2 not endnoload
md/fontname known not{
/fontname/customfont def
}if
/Encoding Z
/:mre
{
copyfontdict
/Encoding MacEncoding def
fontname currentdict
end
definefont :ff def
}bd
/:bsr
{
copyfontdict
/Encoding Encoding 256 array copy def
Encoding dup
}bd
/pd{put dup}bd
/:esr
{
pop pop
fontname currentdict
end
definefont :ff def
}bd
/scf
{
scalefont def
}bd
/scf-non
{
$m scale :mf setfont
}bd
/ps Z
/fz{/ps xs}bd
/sf/setfont ld
/cF/currentfont ld
/mbf
{
/makeblendedfont where
{
pop
makeblendedfont
/ABlend exch definefont
}{
pop
}ifelse
def
}def
%%EndFile
%%BeginFile: adobe_psp_derived_styles
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/wi
version(23.0)eq
{
{
gS 0 0 0 0 rC stringwidth gR
}bind
}{
/stringwidth load
}ifelse
def
/$o 1. def
/gl{$o G}bd
/ms{:M S}bd
/condensedmtx[.82 0 0 1 0 0]def
/:mc
{
condensedmtx :mf def
}bd
/extendedmtx[1.18 0 0 1 0 0]def
/:me
{
extendedmtx :mf def
}bd
/basefont Z
/basefonto Z
/dxa Z
/dxb Z
/dxc Z
/dxd Z
/dsdx2 Z
/bfproc Z
/:fbase
{
dup/FontType get 0 eq{
dup length dict begin
dup{1 index/FID ne 2 index/UniqueID ne and{def}{pop pop}ifelse}forall
/FDepVector exch/FDepVector get[exch/:fbase load forall]def
}/bfproc load ifelse
/customfont currentdict end definefont
}bd
/:mo
{
/bfproc{
dup dup length 2 add dict
begin
{
1 index/FID ne 2 index/UniqueID ne and{def}{pop pop}ifelse
}forall
/PaintType 2 def
/StrokeWidth .012 0 FontMatrix idtransform pop def
/customfont currentdict
end
definefont
8 dict begin
/basefonto xdf
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
basefont setfont
( )dup 0 4 -1 roll put
dup wi
setcharwidth
0 0 :M
gS
gl
dup show
gR
basefonto setfont
show
end
}def
}store :fbase
}bd
/:mso
{
/bfproc{
7 dict begin
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxa 1 ps div def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
1 index 0 ne
{
exch dxa add exch
}if
setcharwidth
dup 0 0 ms
dup dxa 0 ms
dup dxa dxa ms
dup 0 dxa ms
gl
dxa 2. div dup ms
end
end
}def
}store :fbase
}bd
/:ms
{
/bfproc{
dup dup length 2 add dict
begin
{
1 index/FID ne 2 index/UniqueID ne and{def}{pop pop}ifelse
}forall
/PaintType 2 def
/StrokeWidth .012 0 FontMatrix idtransform pop def
/customfont currentdict
end
definefont
8 dict begin
/basefonto xdf
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxb .05 def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
exch dup 0 ne
{
dxb add
}if
exch setcharwidth
dup dxb .01 add 0 ms
0 dxb :T
gS
gl
dup 0 0 ms
gR
basefonto setfont
0 0 ms
end
end
}def
}store :fbase
}bd
/:mss
{
/bfproc{
7 dict begin
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxc 1 ps div def
/dsdx2 .05 dxc 2 div add def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
exch dup 0 ne
{
dsdx2 add
}if
exch setcharwidth
dup dsdx2 .01 add 0 ms
0 .05 dxc 2 div sub :T
dup 0 0 ms
dup dxc 0 ms
dup dxc dxc ms
dup 0 dxc ms
gl
dxc 2 div dup ms
end
end
}def
}store :fbase
}bd
/:msb
{
/bfproc{
7 dict begin
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxd .03 def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
1 index 0 ne
{
exch dxd add exch
}if
setcharwidth
dup 0 0 ms
dup dxd 0 ms
dup dxd dxd ms
0 dxd ms
end
end
}def
}store :fbase
}bd
/italicmtx[1 0 -.212557 1 0 0]def
/:mi
{
italicmtx :mf def
}bd
/:v
{
[exch dup/FontMatrix get exch
dup/FontInfo known
{
/FontInfo get
dup/UnderlinePosition known
{
dup/UnderlinePosition get
2 index 0
3 1 roll
transform
exch pop
}{
.1
}ifelse
3 1 roll
dup/UnderlineThickness known
{
/UnderlineThickness get
exch 0 3 1 roll
transform
exch pop
abs
}{
pop pop .067
}ifelse
}{
pop pop .1 .067
}ifelse
]
}bd
/$t Z
/$p Z
/$s Z
/:p
{
aload pop
2 index mul/$t xs
1 index mul/$p xs
.012 mul/$s xs
}bd
/:m
{gS
0 $p rm
$t lw
0 rl stroke
gR
}bd
/:n
{
gS
0 $p rm
$t lw
0 rl
gS
gl
stroke
gR
strokepath
$s lw
/setstrokeadjust where{pop
currentstrokeadjust true setstrokeadjust stroke setstrokeadjust
}{
stroke
}ifelse
gR
}bd
/:o
{gS
0 $p rm
$t 2 div dup rm
$t lw
dup 0 rl
stroke
gR
:n
}bd
%%EndFile
%%BeginFile: adobe_psp_dashes
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/:q/setdash ld
/:r{
np
:M
:L
stroke
}bd
/nodash[]def
/qdenddash
{
nodash 0 setdash
}bd
%%EndFile
/currentpacking where {pop sc_oldpacking setpacking}if
end		% md
%%EndProlog
%%BeginSetup
md begin
countdictstack
[
{%stopped
%%BeginFeature: *ManualFeed False
level2 {1 dict dup /ManualFeed false put setpagedevice}{statusdict begin
/manualfeed false store end} ifelse
%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *InputSlot Upper

%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *PageRegion LetterSmall
level2 {
		2 dict dup /PageSize [612 792] put dup /ImagingBBox null put setpagedevice
	}{
		/lettersmall where {pop lettersmall} {letterR} ifelse
	} ifelse
%%EndFeature
}featurecleanup
()setjob
/pT[1 0 0 -1 29.999 761.009]def/mT[.24 0 0 -.24 29.999 761.009]def
/sD 16 dict def
300 level2{1 dict dup/WaitTimeout 4 -1 roll put
setuserparams}{statusdict/waittimeout 3 -1 roll put}ifelse
%%IncludeFont: Helvetica-Bold
%%IncludeFont: Symbol
/f2_1/Helvetica-Bold :mre
/f3_1 f2_1 1.04 scf
/f3_50 f3_1 50 scf
/f4_1/Symbol :bsr
240/apple pd
:esr /f5_1 f4_1 def
/f5_50 f5_1 50 scf
/Courier findfont[10 0 0 -10 0 0]:mf setfont
%%EndSetup
%%Page: 1 1
%%BeginPageSetup
initializepage
(; page: 1 of 1)setjob
%%EndPageSetup
gS 0 0 2300 3042 rC
0 0 :M
0 setlinecap
currentscreen
3 1 roll pop pop 45 45 3 -1 roll setscreen
676 671 :M
f3_50 sf
(O)S
1143 679 :M
(X)S
772 217 :M
(Y)S
13 12 939.5 494 @j
8 lw
13 12 939.5 494 @f
13 12 966.5 400 @j
13 12 966.5 400 @f
4 lw
[37.5 37.5 ] 0 :q
988 588 746 233 :r
1179 579 742 425 :r
1068 363 :M
(x=y)S
864 529 :M
(x)S
12 13 904 458.5 @j
8 lw
[] 0 :q
12 13 904 458.5 @f
889 421 :M
(y)S
4 lw
954 479 :M
1043.317 462.326 1112.149 455.493 1160.5 458.5 :C
1208.816 461.493 1245.48 466.326 1270.5 473 :C
1295.481 479.659 1319.813 489.326 1343.5 502 :C
1367.146 514.659 1379 523.659 1379 529 :C
stroke
1359 579 :M
(\(x,y\))S
784 517 :M
(I)S
839 750 :M
(Figure 4)S
1 G
34 15 933 187.5 @j
0 G
34 15 933 187.5 @f
1 G
34 15 964 187.5 @j
0 G
34 15 964 187.5 @f
822 211 :M
f5_50 sf
(=)S
884 204 :M
(\()S
994 204 :M
(\))S
1264 575 :M
f3_50 sf
(P)S
1314 571 :M
(=)S
690 598 -4 4 1260 594 4 690 594 @a
690 194 -4 4 1235 615 4 690 190 @a
875 475 6 @i
8 lw
875 475 6 @e
-4 -4 706 615 4 4 1052 331 @b
739 667 :M
(=\(0,0\))S
1 G
25 16 712.5 600 @j
0 G
4 lw
25 16 712.5 600 @f
1 G
13 21 731.5 218.5 @j
0 G
13 21 731.5 218.5 @f
1 G
25 17 1200.5 591.5 @j
0 G
25 17 1200.5 591.5 @f
1 G
21 12 818.5 519 @j
0 G
21 12 818.5 519 @f
-4 -4 727 606 4 4 723 190 @b
1189 675 :M
(=\(0\))S
endp
%%Trailer
end		% md
%%EOF
%%%BEGIN FIGURE 4

%!PS-Adobe-3.0
%%Title: (derivefig4.pic-Layer#1)
%%Creator: (MACDRAWII: LaserWriter 8 8.1.1)
%%CreationDate: (3:15 PM Thursday, April 21, 1994)
%%For: ()
%%Pages: 1
%%DocumentFonts: Helvetica-Bold Symbol
%%DocumentNeededFonts: Helvetica-Bold Symbol
%%DocumentSuppliedFonts:
%%DocumentData: Clean7Bit
%%PageOrder: Ascend
%%Orientation: Portrait
%ADO_PaperArea: -129 -125 3171 2425
%ADO_ImageableArea: 0 0 3042 2300
%%EndComments
/md 189 dict def md begin
/currentpacking where {pop /sc_oldpacking currentpacking def true setpacking}if
%%BeginFile: adobe_psp_basic
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/bd{bind def}bind def
/xdf{exch def}bd
/xs{exch store}bd
/ld{load def}bd
/Z{0 def}bd
/T/true
/F/false
/:L/lineto
/lw/setlinewidth
/:M/moveto
/rl/rlineto
/rm/rmoveto
/:C/curveto
/:T/translate
/:K/closepath
/:mf/makefont
/gS/gsave
/gR/grestore
/np/newpath
14{ld}repeat
/$m matrix def
/av 81 def
/por true def
/normland false def
/psb-nosave{}bd
/pse-nosave{}bd
/us Z
/psb{/us save store}bd
/pse{us restore}bd
/level2
/languagelevel where
{
pop languagelevel 2 ge
}{
false
}ifelse
def
/featurecleanup
{
stopped
cleartomark
countdictstack exch sub dup 0 gt
{
{end}repeat
}{
pop
}ifelse
}bd
/noload Z
/startnoload
{
{/noload save store}if
}bd
/endnoload
{
{noload restore}if
}bd
level2 startnoload
/setjob
{
statusdict/jobname 3 -1 roll put
}bd
/setcopies
{
userdict/#copies 3 -1 roll put
}bd
level2 endnoload level2 not startnoload
/setjob
{
1 dict begin/JobName xdf currentdict end setuserparams
}bd
/setcopies
{
1 dict begin/NumCopies xdf currentdict end setpagedevice
}bd
level2 not endnoload
/pm Z
/mT Z
/sD Z
/realshowpage Z
/initializepage
{
/pm save store mT concat
}bd
/endp
{
pm restore showpage
}def
/$c/DeviceRGB def
/rectclip where
{
pop/rC/rectclip ld
}{
/rC
{
np 4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
clip np
}bd
}ifelse
/rectfill where
{
pop/rF/rectfill ld
}{
/rF
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
fill
gR
}bd
}ifelse
/rectstroke where
{
pop/rS/rectstroke ld
}{
/rS
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
stroke
gR
}bd
}ifelse
%%EndFile
%%BeginFile: adobe_psp_colorspace_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/G/setgray ld
/:F/setrgbcolor ld
%%EndFile
%%BeginFile: adobe_psp_uniform_graphics
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/@a
{
np :M 0 rl :L 0 exch rl 0 rl :L fill
}bd
/@b
{
np :M 0 rl 0 exch rl :L 0 rl 0 exch rl fill
}bd
/arct where
{
pop
}{
/arct
{
arcto pop pop pop pop
}bd
}ifelse
/x1 Z
/x2 Z
/y1 Z
/y2 Z
/rad Z
/@q
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
fill
}bd
/@s
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
:K
stroke
}bd
/@i
{
np 0 360 arc fill
}bd
/@j
{
gS
np
:T
scale
0 0 .5 0 360 arc
fill
gR
}bd
/@e
{
np
0 360 arc
:K
stroke
}bd
/@f
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 0 360 arc
:K
$m setmatrix
stroke
}bd
/@k
{
gS
np
:T
0 0 :M
0 0 5 2 roll
arc fill
gR
}bd
/@l
{
gS
np
:T
0 0 :M
scale
0 0 .5 5 -2 roll arc
fill
gR
}bd
/@m
{
np
arc
stroke
}bd
/@n
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 5 -2 roll arc
$m setmatrix
stroke
}bd
%%EndFile
%%BeginFile: adobe_psp_customps
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/$t Z
/$p Z
/$s Z
/$o 1. def
/2state? false def
/ps Z
level2 startnoload
/pushcolor/currentrgbcolor ld
/popcolor/setrgbcolor ld
/setcmykcolor where
{
pop/currentcmykcolor where
{
pop/pushcolor/currentcmykcolor ld
/popcolor/setcmykcolor ld
}if
}if
level2 endnoload level2 not startnoload
/pushcolor
{
currentcolorspace $c eq
{
currentcolor currentcolorspace true
}{
currentcmykcolor false
}ifelse
}bd
/popcolor
{
{
setcolorspace setcolor
}{
setcmykcolor
}ifelse
}bd
level2 not endnoload
/pushstatic
{
ps
2state?
$o
$t
$p
$s
}bd
/popstatic
{
/$s xs
/$p xs
/$t xs
/$o xs
/2state? xs
/ps xs
}bd
/pushgstate
{
save errordict/nocurrentpoint{pop 0 0}put
currentpoint
3 -1 roll restore
pushcolor
currentlinewidth
currentlinecap
currentlinejoin
currentdash exch aload length
np clippath pathbbox
$m currentmatrix aload pop
}bd
/popgstate
{
$m astore setmatrix
2 index sub exch
3 index sub exch
rC
array astore exch setdash
setlinejoin
setlinecap
lw
popcolor
np :M
}bd
/bu
{
pushgstate
gR
pushgstate
2state?
{
gR
pushgstate
}if
pushstatic
pm restore
mT concat
}bd
/bn
{
/pm save store
popstatic
popgstate
gS
popgstate
2state?
{
gS
popgstate
}if
}bd
/cpat{pop 64 div G 8{pop}repeat}bd
%%EndFile
%%BeginFile: adobe_psp_basic_text
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/S/show ld
/A{
0.0 exch ashow
}bd
/R{
0.0 exch 32 exch widthshow
}bd
/W{
0.0 3 1 roll widthshow
}bd
/J{
0.0 32 4 2 roll 0.0 exch awidthshow
}bd
/V{
0.0 4 1 roll 0.0 exch awidthshow
}bd
/fcflg true def
/fc{
fcflg{
vmstatus exch sub 50000 lt{
(%%[ Warning: Running out of memory ]%%\r)print flush/fcflg false store
}if pop
}if
}bd
/$f[1 0 0 -1 0 0]def
/:ff{$f :mf}bd
/MacEncoding StandardEncoding 256 array copy def
MacEncoding 39/quotesingle put
MacEncoding 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Oacute/Ocircumflex/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacEncoding 128 128 getinterval astore pop
level2 startnoload
/copyfontdict
{
findfont dup length dict
begin
{
1 index/FID ne{def}{pop pop}ifelse
}forall
}bd
level2 endnoload level2 not startnoload
/copyfontdict
{
findfont dup length dict
copy
begin
}bd
level2 not endnoload
md/fontname known not{
/fontname/customfont def
}if
/Encoding Z
/:mre
{
copyfontdict
/Encoding MacEncoding def
fontname currentdict
end
definefont :ff def
}bd
/:bsr
{
copyfontdict
/Encoding Encoding 256 array copy def
Encoding dup
}bd
/pd{put dup}bd
/:esr
{
pop pop
fontname currentdict
end
definefont :ff def
}bd
/scf
{
scalefont def
}bd
/scf-non
{
$m scale :mf setfont
}bd
/ps Z
/fz{/ps xs}bd
/sf/setfont ld
/cF/currentfont ld
/mbf
{
/makeblendedfont where
{
pop
makeblendedfont
/ABlend exch definefont
}{
pop
}ifelse
def
}def
%%EndFile
%%BeginFile: adobe_psp_derived_styles
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/wi
version(23.0)eq
{
{
gS 0 0 0 0 rC stringwidth gR
}bind
}{
/stringwidth load
}ifelse
def
/$o 1. def
/gl{$o G}bd
/ms{:M S}bd
/condensedmtx[.82 0 0 1 0 0]def
/:mc
{
condensedmtx :mf def
}bd
/extendedmtx[1.18 0 0 1 0 0]def
/:me
{
extendedmtx :mf def
}bd
/basefont Z
/basefonto Z
/dxa Z
/dxb Z
/dxc Z
/dxd Z
/dsdx2 Z
/bfproc Z
/:fbase
{
dup/FontType get 0 eq{
dup length dict begin
dup{1 index/FID ne 2 index/UniqueID ne and{def}{pop pop}ifelse}forall
/FDepVector exch/FDepVector get[exch/:fbase load forall]def
}/bfproc load ifelse
/customfont currentdict end definefont
}bd
/:mo
{
/bfproc{
dup dup length 2 add dict
begin
{
1 index/FID ne 2 index/UniqueID ne and{def}{pop pop}ifelse
}forall
/PaintType 2 def
/StrokeWidth .012 0 FontMatrix idtransform pop def
/customfont currentdict
end
definefont
8 dict begin
/basefonto xdf
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
basefont setfont
( )dup 0 4 -1 roll put
dup wi
setcharwidth
0 0 :M
gS
gl
dup show
gR
basefonto setfont
show
end
}def
}store :fbase
}bd
/:mso
{
/bfproc{
7 dict begin
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxa 1 ps div def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
1 index 0 ne
{
exch dxa add exch
}if
setcharwidth
dup 0 0 ms
dup dxa 0 ms
dup dxa dxa ms
dup 0 dxa ms
gl
dxa 2. div dup ms
end
end
}def
}store :fbase
}bd
/:ms
{
/bfproc{
dup dup length 2 add dict
begin
{
1 index/FID ne 2 index/UniqueID ne and{def}{pop pop}ifelse
}forall
/PaintType 2 def
/StrokeWidth .012 0 FontMatrix idtransform pop def
/customfont currentdict
end
definefont
8 dict begin
/basefonto xdf
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxb .05 def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
exch dup 0 ne
{
dxb add
}if
exch setcharwidth
dup dxb .01 add 0 ms
0 dxb :T
gS
gl
dup 0 0 ms
gR
basefonto setfont
0 0 ms
end
end
}def
}store :fbase
}bd
/:mss
{
/bfproc{
7 dict begin
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxc 1 ps div def
/dsdx2 .05 dxc 2 div add def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
exch dup 0 ne
{
dsdx2 add
}if
exch setcharwidth
dup dsdx2 .01 add 0 ms
0 .05 dxc 2 div sub :T
dup 0 0 ms
dup dxc 0 ms
dup dxc dxc ms
dup 0 dxc ms
gl
dxc 2 div dup ms
end
end
}def
}store :fbase
}bd
/:msb
{
/bfproc{
7 dict begin
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxd .03 def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
1 index 0 ne
{
exch dxd add exch
}if
setcharwidth
dup 0 0 ms
dup dxd 0 ms
dup dxd dxd ms
0 dxd ms
end
end
}def
}store :fbase
}bd
/italicmtx[1 0 -.212557 1 0 0]def
/:mi
{
italicmtx :mf def
}bd
/:v
{
[exch dup/FontMatrix get exch
dup/FontInfo known
{
/FontInfo get
dup/UnderlinePosition known
{
dup/UnderlinePosition get
2 index 0
3 1 roll
transform
exch pop
}{
.1
}ifelse
3 1 roll
dup/UnderlineThickness known
{
/UnderlineThickness get
exch 0 3 1 roll
transform
exch pop
abs
}{
pop pop .067
}ifelse
}{
pop pop .1 .067
}ifelse
]
}bd
/$t Z
/$p Z
/$s Z
/:p
{
aload pop
2 index mul/$t xs
1 index mul/$p xs
.012 mul/$s xs
}bd
/:m
{gS
0 $p rm
$t lw
0 rl stroke
gR
}bd
/:n
{
gS
0 $p rm
$t lw
0 rl
gS
gl
stroke
gR
strokepath
$s lw
/setstrokeadjust where{pop
currentstrokeadjust true setstrokeadjust stroke setstrokeadjust
}{
stroke
}ifelse
gR
}bd
/:o
{gS
0 $p rm
$t 2 div dup rm
$t lw
dup 0 rl
stroke
gR
:n
}bd
%%EndFile
%%BeginFile: adobe_psp_dashes
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/:q/setdash ld
/:r{
np
:M
:L
stroke
}bd
/nodash[]def
/qdenddash
{
nodash 0 setdash
}bd
%%EndFile
/currentpacking where {pop sc_oldpacking setpacking}if
end		% md
%%EndProlog
%%BeginSetup
md begin
countdictstack
[
{%stopped
%%BeginFeature: *ManualFeed False
level2 {1 dict dup /ManualFeed false put setpagedevice}{statusdict begin
/manualfeed false store end} ifelse
%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *InputSlot Upper

%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *PageRegion LetterSmall
level2 {
		2 dict dup /PageSize [612 792] put dup /ImagingBBox null put setpagedevice
	}{
		/lettersmall where {pop lettersmall} {letterR} ifelse
	} ifelse
%%EndFeature
}featurecleanup
()setjob
/pT[1 0 0 -1 29.999 761.009]def/mT[.24 0 0 -.24 29.999 761.009]def
/sD 16 dict def
300 level2{1 dict dup/WaitTimeout 4 -1 roll put
setuserparams}{statusdict/waittimeout 3 -1 roll put}ifelse
%%IncludeFont: Helvetica-Bold
%%IncludeFont: Symbol
/f2_1/Helvetica-Bold :mre
/f3_1 f2_1 1.04 scf
/f3_50 f3_1 50 scf
/f4_1/Symbol :bsr
240/apple pd
:esr /f5_1 f4_1 def
/f5_50 f5_1 50 scf
/Courier findfont[10 0 0 -10 0 0]:mf setfont
%%EndSetup
%%Page: 1 1
%%BeginPageSetup
initializepage
(; page: 1 of 1)setjob
%%EndPageSetup
gS 0 0 2300 3042 rC
0 0 :M
0 setlinecap
currentscreen
3 1 roll pop pop 45 45 3 -1 roll setscreen
676 671 :M
f3_50 sf
(O)S
1143 679 :M
(X)S
772 217 :M
(Y)S
13 12 939.5 494 @j
8 lw
13 12 939.5 494 @f
13 12 966.5 400 @j
13 12 966.5 400 @f
4 lw
[37.5 37.5 ] 0 :q
988 588 746 233 :r
1179 579 742 425 :r
1068 363 :M
(x=y)S
864 529 :M
(x)S
12 13 904 458.5 @j
8 lw
[] 0 :q
12 13 904 458.5 @f
889 421 :M
(y)S
4 lw
954 479 :M
1043.317 462.326 1112.149 455.493 1160.5 458.5 :C
1208.816 461.493 1245.48 466.326 1270.5 473 :C
1295.481 479.659 1319.813 489.326 1343.5 502 :C
1367.146 514.659 1379 523.659 1379 529 :C
stroke
1359 579 :M
(\(x,y\))S
784 517 :M
(I)S
839 750 :M
(Figure 4)S
1 G
34 15 933 187.5 @j
0 G
34 15 933 187.5 @f
1 G
34 15 964 187.5 @j
0 G
34 15 964 187.5 @f
822 211 :M
f5_50 sf
(=)S
884 204 :M
(\()S
994 204 :M
(\))S
1264 575 :M
f3_50 sf
(P)S
1314 571 :M
(=)S
690 598 -4 4 1260 594 4 690 594 @a
690 194 -4 4 1235 615 4 690 190 @a
875 475 6 @i
8 lw
875 475 6 @e
-4 -4 706 615 4 4 1052 331 @b
739 667 :M
(=\(0,0\))S
1 G
25 16 712.5 600 @j
0 G
4 lw
25 16 712.5 600 @f
1 G
13 21 731.5 218.5 @j
0 G
13 21 731.5 218.5 @f
1 G
25 17 1200.5 591.5 @j
0 G
25 17 1200.5 591.5 @f
1 G
21 12 818.5 519 @j
0 G
21 12 818.5 519 @f
-4 -4 727 606 4 4 723 190 @b
1189 675 :M
(=\(0\))S
endp
%%Trailer
end		% md
%%EOF

%%%BEGIN FIGURE 5

%!PS-Adobe-3.0
%%Title: (derivefig5.pic-Layer#1)
%%Creator: (MACDRAWII: LaserWriter 8 8.1.1)
%%CreationDate: (3:16 PM Thursday, April 21, 1994)
%%For: ()
%%Pages: 1
%%DocumentFonts: Helvetica-Bold Symbol
%%DocumentNeededFonts: Helvetica-Bold Symbol
%%DocumentSuppliedFonts:
%%DocumentData: Clean7Bit
%%PageOrder: Ascend
%%Orientation: Portrait
%ADO_PaperArea: -129 -125 3171 2425
%ADO_ImageableArea: 0 0 3042 2300
%%EndComments
/md 189 dict def md begin
/currentpacking where {pop /sc_oldpacking currentpacking def true setpacking}if
%%BeginFile: adobe_psp_basic
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/bd{bind def}bind def
/xdf{exch def}bd
/xs{exch store}bd
/ld{load def}bd
/Z{0 def}bd
/T/true
/F/false
/:L/lineto
/lw/setlinewidth
/:M/moveto
/rl/rlineto
/rm/rmoveto
/:C/curveto
/:T/translate
/:K/closepath
/:mf/makefont
/gS/gsave
/gR/grestore
/np/newpath
14{ld}repeat
/$m matrix def
/av 81 def
/por true def
/normland false def
/psb-nosave{}bd
/pse-nosave{}bd
/us Z
/psb{/us save store}bd
/pse{us restore}bd
/level2
/languagelevel where
{
pop languagelevel 2 ge
}{
false
}ifelse
def
/featurecleanup
{
stopped
cleartomark
countdictstack exch sub dup 0 gt
{
{end}repeat
}{
pop
}ifelse
}bd
/noload Z
/startnoload
{
{/noload save store}if
}bd
/endnoload
{
{noload restore}if
}bd
level2 startnoload
/setjob
{
statusdict/jobname 3 -1 roll put
}bd
/setcopies
{
userdict/#copies 3 -1 roll put
}bd
level2 endnoload level2 not startnoload
/setjob
{
1 dict begin/JobName xdf currentdict end setuserparams
}bd
/setcopies
{
1 dict begin/NumCopies xdf currentdict end setpagedevice
}bd
level2 not endnoload
/pm Z
/mT Z
/sD Z
/realshowpage Z
/initializepage
{
/pm save store mT concat
}bd
/endp
{
pm restore showpage
}def
/$c/DeviceRGB def
/rectclip where
{
pop/rC/rectclip ld
}{
/rC
{
np 4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
clip np
}bd
}ifelse
/rectfill where
{
pop/rF/rectfill ld
}{
/rF
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
fill
gR
}bd
}ifelse
/rectstroke where
{
pop/rS/rectstroke ld
}{
/rS
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
stroke
gR
}bd
}ifelse
%%EndFile
%%BeginFile: adobe_psp_colorspace_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/G/setgray ld
/:F/setrgbcolor ld
%%EndFile
%%BeginFile: adobe_psp_uniform_graphics
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/@a
{
np :M 0 rl :L 0 exch rl 0 rl :L fill
}bd
/@b
{
np :M 0 rl 0 exch rl :L 0 rl 0 exch rl fill
}bd
/arct where
{
pop
}{
/arct
{
arcto pop pop pop pop
}bd
}ifelse
/x1 Z
/x2 Z
/y1 Z
/y2 Z
/rad Z
/@q
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
fill
}bd
/@s
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
:K
stroke
}bd
/@i
{
np 0 360 arc fill
}bd
/@j
{
gS
np
:T
scale
0 0 .5 0 360 arc
fill
gR
}bd
/@e
{
np
0 360 arc
:K
stroke
}bd
/@f
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 0 360 arc
:K
$m setmatrix
stroke
}bd
/@k
{
gS
np
:T
0 0 :M
0 0 5 2 roll
arc fill
gR
}bd
/@l
{
gS
np
:T
0 0 :M
scale
0 0 .5 5 -2 roll arc
fill
gR
}bd
/@m
{
np
arc
stroke
}bd
/@n
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 5 -2 roll arc
$m setmatrix
stroke
}bd
%%EndFile
%%BeginFile: adobe_psp_customps
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/$t Z
/$p Z
/$s Z
/$o 1. def
/2state? false def
/ps Z
level2 startnoload
/pushcolor/currentrgbcolor ld
/popcolor/setrgbcolor ld
/setcmykcolor where
{
pop/currentcmykcolor where
{
pop/pushcolor/currentcmykcolor ld
/popcolor/setcmykcolor ld
}if
}if
level2 endnoload level2 not startnoload
/pushcolor
{
currentcolorspace $c eq
{
currentcolor currentcolorspace true
}{
currentcmykcolor false
}ifelse
}bd
/popcolor
{
{
setcolorspace setcolor
}{
setcmykcolor
}ifelse
}bd
level2 not endnoload
/pushstatic
{
ps
2state?
$o
$t
$p
$s
}bd
/popstatic
{
/$s xs
/$p xs
/$t xs
/$o xs
/2state? xs
/ps xs
}bd
/pushgstate
{
save errordict/nocurrentpoint{pop 0 0}put
currentpoint
3 -1 roll restore
pushcolor
currentlinewidth
currentlinecap
currentlinejoin
currentdash exch aload length
np clippath pathbbox
$m currentmatrix aload pop
}bd
/popgstate
{
$m astore setmatrix
2 index sub exch
3 index sub exch
rC
array astore exch setdash
setlinejoin
setlinecap
lw
popcolor
np :M
}bd
/bu
{
pushgstate
gR
pushgstate
2state?
{
gR
pushgstate
}if
pushstatic
pm restore
mT concat
}bd
/bn
{
/pm save store
popstatic
popgstate
gS
popgstate
2state?
{
gS
popgstate
}if
}bd
/cpat{pop 64 div G 8{pop}repeat}bd
%%EndFile
%%BeginFile: adobe_psp_basic_text
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/S/show ld
/A{
0.0 exch ashow
}bd
/R{
0.0 exch 32 exch widthshow
}bd
/W{
0.0 3 1 roll widthshow
}bd
/J{
0.0 32 4 2 roll 0.0 exch awidthshow
}bd
/V{
0.0 4 1 roll 0.0 exch awidthshow
}bd
/fcflg true def
/fc{
fcflg{
vmstatus exch sub 50000 lt{
(%%[ Warning: Running out of memory ]%%\r)print flush/fcflg false store
}if pop
}if
}bd
/$f[1 0 0 -1 0 0]def
/:ff{$f :mf}bd
/MacEncoding StandardEncoding 256 array copy def
MacEncoding 39/quotesingle put
MacEncoding 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Oacute/Ocircumflex/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacEncoding 128 128 getinterval astore pop
level2 startnoload
/copyfontdict
{
findfont dup length dict
begin
{
1 index/FID ne{def}{pop pop}ifelse
}forall
}bd
level2 endnoload level2 not startnoload
/copyfontdict
{
findfont dup length dict
copy
begin
}bd
level2 not endnoload
md/fontname known not{
/fontname/customfont def
}if
/Encoding Z
/:mre
{
copyfontdict
/Encoding MacEncoding def
fontname currentdict
end
definefont :ff def
}bd
/:bsr
{
copyfontdict
/Encoding Encoding 256 array copy def
Encoding dup
}bd
/pd{put dup}bd
/:esr
{
pop pop
fontname currentdict
end
definefont :ff def
}bd
/scf
{
scalefont def
}bd
/scf-non
{
$m scale :mf setfont
}bd
/ps Z
/fz{/ps xs}bd
/sf/setfont ld
/cF/currentfont ld
/mbf
{
/makeblendedfont where
{
pop
makeblendedfont
/ABlend exch definefont
}{
pop
}ifelse
def
}def
%%EndFile
%%BeginFile: adobe_psp_derived_styles
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/wi
version(23.0)eq
{
{
gS 0 0 0 0 rC stringwidth gR
}bind
}{
/stringwidth load
}ifelse
def
/$o 1. def
/gl{$o G}bd
/ms{:M S}bd
/condensedmtx[.82 0 0 1 0 0]def
/:mc
{
condensedmtx :mf def
}bd
/extendedmtx[1.18 0 0 1 0 0]def
/:me
{
extendedmtx :mf def
}bd
/basefont Z
/basefonto Z
/dxa Z
/dxb Z
/dxc Z
/dxd Z
/dsdx2 Z
/bfproc Z
/:fbase
{
dup/FontType get 0 eq{
dup length dict begin
dup{1 index/FID ne 2 index/UniqueID ne and{def}{pop pop}ifelse}forall
/FDepVector exch/FDepVector get[exch/:fbase load forall]def
}/bfproc load ifelse
/customfont currentdict end definefont
}bd
/:mo
{
/bfproc{
dup dup length 2 add dict
begin
{
1 index/FID ne 2 index/UniqueID ne and{def}{pop pop}ifelse
}forall
/PaintType 2 def
/StrokeWidth .012 0 FontMatrix idtransform pop def
/customfont currentdict
end
definefont
8 dict begin
/basefonto xdf
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
basefont setfont
( )dup 0 4 -1 roll put
dup wi
setcharwidth
0 0 :M
gS
gl
dup show
gR
basefonto setfont
show
end
}def
}store :fbase
}bd
/:mso
{
/bfproc{
7 dict begin
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxa 1 ps div def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
1 index 0 ne
{
exch dxa add exch
}if
setcharwidth
dup 0 0 ms
dup dxa 0 ms
dup dxa dxa ms
dup 0 dxa ms
gl
dxa 2. div dup ms
end
end
}def
}store :fbase
}bd
/:ms
{
/bfproc{
dup dup length 2 add dict
begin
{
1 index/FID ne 2 index/UniqueID ne and{def}{pop pop}ifelse
}forall
/PaintType 2 def
/StrokeWidth .012 0 FontMatrix idtransform pop def
/customfont currentdict
end
definefont
8 dict begin
/basefonto xdf
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxb .05 def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
exch dup 0 ne
{
dxb add
}if
exch setcharwidth
dup dxb .01 add 0 ms
0 dxb :T
gS
gl
dup 0 0 ms
gR
basefonto setfont
0 0 ms
end
end
}def
}store :fbase
}bd
/:mss
{
/bfproc{
7 dict begin
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxc 1 ps div def
/dsdx2 .05 dxc 2 div add def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
exch dup 0 ne
{
dsdx2 add
}if
exch setcharwidth
dup dsdx2 .01 add 0 ms
0 .05 dxc 2 div sub :T
dup 0 0 ms
dup dxc 0 ms
dup dxc dxc ms
dup 0 dxc ms
gl
dxc 2 div dup ms
end
end
}def
}store :fbase
}bd
/:msb
{
/bfproc{
7 dict begin
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxd .03 def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
1 index 0 ne
{
exch dxd add exch
}if
setcharwidth
dup 0 0 ms
dup dxd 0 ms
dup dxd dxd ms
0 dxd ms
end
end
}def
}store :fbase
}bd
/italicmtx[1 0 -.212557 1 0 0]def
/:mi
{
italicmtx :mf def
}bd
/:v
{
[exch dup/FontMatrix get exch
dup/FontInfo known
{
/FontInfo get
dup/UnderlinePosition known
{
dup/UnderlinePosition get
2 index 0
3 1 roll
transform
exch pop
}{
.1
}ifelse
3 1 roll
dup/UnderlineThickness known
{
/UnderlineThickness get
exch 0 3 1 roll
transform
exch pop
abs
}{
pop pop .067
}ifelse
}{
pop pop .1 .067
}ifelse
]
}bd
/$t Z
/$p Z
/$s Z
/:p
{
aload pop
2 index mul/$t xs
1 index mul/$p xs
.012 mul/$s xs
}bd
/:m
{gS
0 $p rm
$t lw
0 rl stroke
gR
}bd
/:n
{
gS
0 $p rm
$t lw
0 rl
gS
gl
stroke
gR
strokepath
$s lw
/setstrokeadjust where{pop
currentstrokeadjust true setstrokeadjust stroke setstrokeadjust
}{
stroke
}ifelse
gR
}bd
/:o
{gS
0 $p rm
$t 2 div dup rm
$t lw
dup 0 rl
stroke
gR
:n
}bd
%%EndFile
%%BeginFile: adobe_psp_dashes
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/:q/setdash ld
/:r{
np
:M
:L
stroke
}bd
/nodash[]def
/qdenddash
{
nodash 0 setdash
}bd
%%EndFile
/currentpacking where {pop sc_oldpacking setpacking}if
end		% md
%%EndProlog
%%BeginSetup
md begin
countdictstack
[
{%stopped
%%BeginFeature: *ManualFeed False
level2 {1 dict dup /ManualFeed false put setpagedevice}{statusdict begin
/manualfeed false store end} ifelse
%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *InputSlot Upper

%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *PageRegion LetterSmall
level2 {
		2 dict dup /PageSize [612 792] put dup /ImagingBBox null put setpagedevice
	}{
		/lettersmall where {pop lettersmall} {letterR} ifelse
	} ifelse
%%EndFeature
}featurecleanup
()setjob
/pT[1 0 0 -1 29.999 761.009]def/mT[.24 0 0 -.24 29.999 761.009]def
/sD 16 dict def
300 level2{1 dict dup/WaitTimeout 4 -1 roll put
setuserparams}{statusdict/waittimeout 3 -1 roll put}ifelse
%%IncludeFont: Helvetica-Bold
%%IncludeFont: Symbol
/f2_1/Helvetica-Bold :mre
/f3_1 f2_1 1.04 scf
/f3_50 f3_1 50 scf
/f4_1/Symbol :bsr
240/apple pd
:esr /f5_1 f4_1 def
/f5_50 f5_1 50 scf
/Courier findfont[10 0 0 -10 0 0]:mf setfont
%%EndSetup
%%Page: 1 1
%%BeginPageSetup
initializepage
(; page: 1 of 1)setjob
%%EndPageSetup
gS 0 0 2300 3042 rC
0 0 :M
0 setlinecap
currentscreen
3 1 roll pop pop 45 45 3 -1 roll setscreen
793 939 :M
f3_50 sf
(O)S
1234 934 :M
(X)S
839 493 :M
(Y)S
12 13 1050 684.5 @j
8 lw
12 13 1050 684.5 @f
1151 647 :M
(x=y)S
12 13 946 588.5 @j
12 13 946 588.5 @f
891.5 713.5 6.5 @i
891.5 713.5 6.5 @e
943 826 :M
(I)S
1507 707 :M
(\(m\))S
4 lw
[37.5 37.5 ] 0 :q
981 516 810 882 :r
1269 870 710 645 :r
973 949 827 511 :r
566 807 :M
(\(I,m\))S
[] 0 :q
656 770 :M
691.989 750.655 734.321 736.822 783 728.5 :C
831.655 720.155 871.32 712.989 902 707 :C
stroke
907 1045 :M
(Figure 5)S
-4 -4 825 863 4 4 1142 609 @b
1086 707 :M
(\(I\))S
13 12 964.5 749 @j
8 lw
13 12 964.5 749 @f
1003 761 :M
(m)S
1416 703 :M
-1.05(P=)A
754 872 -4 4 1375 868 4 754 868 @a
800 459 -4 4 1283 880 4 800 455 @a
-4 -4 821 893 4 4 817 439 @b
4 lw
952 586 :M
1018.651 572.658 1076.982 566 1127 566 :C
1176.983 566 1216.647 567.325 1246 570 :C
1275.315 572.658 1319.145 584.324 1377.5 605 :C
1435.813 625.658 1467.644 640.324 1473 649 :C
stroke
1 G
33 15 995.5 476.5 @j
0 G
33 15 995.5 476.5 @f
1 G
33 15 1026.5 476.5 @j
0 G
33 15 1026.5 476.5 @f
884 500 :M
f5_50 sf
(=)S
946 493 :M
(\()S
1056 493 :M
(\))S
841 932 :M
f3_50 sf
(=\(0,0\))S
1278 932 :M
(=\(0\))S
1 G
25 17 918.5 782.5 @j
0 G
25 17 918.5 782.5 @f
1 G
25 17 818.5 865.5 @j
0 G
25 17 818.5 865.5 @f
1 G
25 17 818.5 482.5 @j
0 G
25 17 818.5 482.5 @f
1 G
25 17 1260.5 865.5 @j
0 G
25 17 1260.5 865.5 @f
endp
%%Trailer
end		% md
%%EOF

%%%BEGIN FIGURE 6

%!PS-Adobe-3.0
%%Title: (derivefig6.pic-Layer#1)
%%Creator: (MACDRAWII: LaserWriter 8 8.1.1)
%%CreationDate: (3:24 PM Thursday, April 21, 1994)
%%For: ()
%%Pages: 1
%%DocumentFonts: Helvetica
%%DocumentNeededFonts: Helvetica
%%DocumentSuppliedFonts:
%%DocumentData: Clean7Bit
%%PageOrder: Ascend
%%Orientation: Portrait
%ADO_PaperArea: -129 -125 3171 2425
%ADO_ImageableArea: 0 0 3042 2300
%%EndComments
/md 149 dict def md begin
/currentpacking where {pop /sc_oldpacking currentpacking def true setpacking}if
%%BeginFile: adobe_psp_basic
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/bd{bind def}bind def
/xdf{exch def}bd
/xs{exch store}bd
/ld{load def}bd
/Z{0 def}bd
/T/true
/F/false
/:L/lineto
/lw/setlinewidth
/:M/moveto
/rl/rlineto
/rm/rmoveto
/:C/curveto
/:T/translate
/:K/closepath
/:mf/makefont
/gS/gsave
/gR/grestore
/np/newpath
14{ld}repeat
/$m matrix def
/av 81 def
/por true def
/normland false def
/psb-nosave{}bd
/pse-nosave{}bd
/us Z
/psb{/us save store}bd
/pse{us restore}bd
/level2
/languagelevel where
{
pop languagelevel 2 ge
}{
false
}ifelse
def
/featurecleanup
{
stopped
cleartomark
countdictstack exch sub dup 0 gt
{
{end}repeat
}{
pop
}ifelse
}bd
/noload Z
/startnoload
{
{/noload save store}if
}bd
/endnoload
{
{noload restore}if
}bd
level2 startnoload
/setjob
{
statusdict/jobname 3 -1 roll put
}bd
/setcopies
{
userdict/#copies 3 -1 roll put
}bd
level2 endnoload level2 not startnoload
/setjob
{
1 dict begin/JobName xdf currentdict end setuserparams
}bd
/setcopies
{
1 dict begin/NumCopies xdf currentdict end setpagedevice
}bd
level2 not endnoload
/pm Z
/mT Z
/sD Z
/realshowpage Z
/initializepage
{
/pm save store mT concat
}bd
/endp
{
pm restore showpage
}def
/$c/DeviceRGB def
/rectclip where
{
pop/rC/rectclip ld
}{
/rC
{
np 4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
clip np
}bd
}ifelse
/rectfill where
{
pop/rF/rectfill ld
}{
/rF
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
fill
gR
}bd
}ifelse
/rectstroke where
{
pop/rS/rectstroke ld
}{
/rS
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
stroke
gR
}bd
}ifelse
%%EndFile
%%BeginFile: adobe_psp_colorspace_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/G/setgray ld
/:F/setrgbcolor ld
%%EndFile
%%BeginFile: adobe_psp_uniform_graphics
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/@a
{
np :M 0 rl :L 0 exch rl 0 rl :L fill
}bd
/@b
{
np :M 0 rl 0 exch rl :L 0 rl 0 exch rl fill
}bd
/arct where
{
pop
}{
/arct
{
arcto pop pop pop pop
}bd
}ifelse
/x1 Z
/x2 Z
/y1 Z
/y2 Z
/rad Z
/@q
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
fill
}bd
/@s
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
:K
stroke
}bd
/@i
{
np 0 360 arc fill
}bd
/@j
{
gS
np
:T
scale
0 0 .5 0 360 arc
fill
gR
}bd
/@e
{
np
0 360 arc
:K
stroke
}bd
/@f
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 0 360 arc
:K
$m setmatrix
stroke
}bd
/@k
{
gS
np
:T
0 0 :M
0 0 5 2 roll
arc fill
gR
}bd
/@l
{
gS
np
:T
0 0 :M
scale
0 0 .5 5 -2 roll arc
fill
gR
}bd
/@m
{
np
arc
stroke
}bd
/@n
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 5 -2 roll arc
$m setmatrix
stroke
}bd
%%EndFile
%%BeginFile: adobe_psp_customps
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/$t Z
/$p Z
/$s Z
/$o 1. def
/2state? false def
/ps Z
level2 startnoload
/pushcolor/currentrgbcolor ld
/popcolor/setrgbcolor ld
/setcmykcolor where
{
pop/currentcmykcolor where
{
pop/pushcolor/currentcmykcolor ld
/popcolor/setcmykcolor ld
}if
}if
level2 endnoload level2 not startnoload
/pushcolor
{
currentcolorspace $c eq
{
currentcolor currentcolorspace true
}{
currentcmykcolor false
}ifelse
}bd
/popcolor
{
{
setcolorspace setcolor
}{
setcmykcolor
}ifelse
}bd
level2 not endnoload
/pushstatic
{
ps
2state?
$o
$t
$p
$s
}bd
/popstatic
{
/$s xs
/$p xs
/$t xs
/$o xs
/2state? xs
/ps xs
}bd
/pushgstate
{
save errordict/nocurrentpoint{pop 0 0}put
currentpoint
3 -1 roll restore
pushcolor
currentlinewidth
currentlinecap
currentlinejoin
currentdash exch aload length
np clippath pathbbox
$m currentmatrix aload pop
}bd
/popgstate
{
$m astore setmatrix
2 index sub exch
3 index sub exch
rC
array astore exch setdash
setlinejoin
setlinecap
lw
popcolor
np :M
}bd
/bu
{
pushgstate
gR
pushgstate
2state?
{
gR
pushgstate
}if
pushstatic
pm restore
mT concat
}bd
/bn
{
/pm save store
popstatic
popgstate
gS
popgstate
2state?
{
gS
popgstate
}if
}bd
/cpat{pop 64 div G 8{pop}repeat}bd
%%EndFile
%%BeginFile: adobe_psp_basic_text
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/S/show ld
/A{
0.0 exch ashow
}bd
/R{
0.0 exch 32 exch widthshow
}bd
/W{
0.0 3 1 roll widthshow
}bd
/J{
0.0 32 4 2 roll 0.0 exch awidthshow
}bd
/V{
0.0 4 1 roll 0.0 exch awidthshow
}bd
/fcflg true def
/fc{
fcflg{
vmstatus exch sub 50000 lt{
(%%[ Warning: Running out of memory ]%%\r)print flush/fcflg false store
}if pop
}if
}bd
/$f[1 0 0 -1 0 0]def
/:ff{$f :mf}bd
/MacEncoding StandardEncoding 256 array copy def
MacEncoding 39/quotesingle put
MacEncoding 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Oacute/Ocircumflex/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacEncoding 128 128 getinterval astore pop
level2 startnoload
/copyfontdict
{
findfont dup length dict
begin
{
1 index/FID ne{def}{pop pop}ifelse
}forall
}bd
level2 endnoload level2 not startnoload
/copyfontdict
{
findfont dup length dict
copy
begin
}bd
level2 not endnoload
md/fontname known not{
/fontname/customfont def
}if
/Encoding Z
/:mre
{
copyfontdict
/Encoding MacEncoding def
fontname currentdict
end
definefont :ff def
}bd
/:bsr
{
copyfontdict
/Encoding Encoding 256 array copy def
Encoding dup
}bd
/pd{put dup}bd
/:esr
{
pop pop
fontname currentdict
end
definefont :ff def
}bd
/scf
{
scalefont def
}bd
/scf-non
{
$m scale :mf setfont
}bd
/ps Z
/fz{/ps xs}bd
/sf/setfont ld
/cF/currentfont ld
/mbf
{
/makeblendedfont where
{
pop
makeblendedfont
/ABlend exch definefont
}{
pop
}ifelse
def
}def
%%EndFile
/currentpacking where {pop sc_oldpacking setpacking}if
end		% md
%%EndProlog
%%BeginSetup
md begin
countdictstack
[
{%stopped
%%BeginFeature: *ManualFeed False
level2 {1 dict dup /ManualFeed false put setpagedevice}{statusdict begin
/manualfeed false store end} ifelse
%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *InputSlot Upper

%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *PageRegion LetterSmall
level2 {
		2 dict dup /PageSize [612 792] put dup /ImagingBBox null put setpagedevice
	}{
		/lettersmall where {pop lettersmall} {letterR} ifelse
	} ifelse
%%EndFeature
}featurecleanup
()setjob
/pT[1 0 0 -1 29.999 761.009]def/mT[.24 0 0 -.24 29.999 761.009]def
/sD 16 dict def
300 level2{1 dict dup/WaitTimeout 4 -1 roll put
setuserparams}{statusdict/waittimeout 3 -1 roll put}ifelse
%%IncludeFont: Helvetica
/f0_1/Helvetica :mre
/f1_1 f0_1 1.04 scf
/f1_50 f1_1 50 scf
/Courier findfont[10 0 0 -10 0 0]:mf setfont
%%EndSetup
%%Page: 1 1
%%BeginPageSetup
initializepage
(; page: 1 of 1)setjob
%%EndPageSetup
gS 0 0 2300 3042 rC
0 0 :M
0 setlinecap
currentscreen
3 1 roll pop pop 45 45 3 -1 roll setscreen
1 G
731.5 418.5 10.5 @i
0 G
4 lw
731.5 418.5 10.5 @e
1146 604 19 @i
1146 604 19 @e
37 38 784.5 599 @j
37 38 784.5 599 @f
548 390 -4 4 1506 569 4 548 386 @a
1 G
962.5 470.5 10.5 @i
0 G
962.5 470.5 10.5 @e
1 G
21 20 1237.5 525 @j
0 G
21 20 1237.5 525 @f
-4 -4 356 910 4 4 1550 770 @b
1 G
425 900 10 @i
0 G
425 900 10 @e
1 G
854.5 845.5 10.5 @i
0 G
854.5 845.5 10.5 @e
1 G
1362.5 787.5 10.5 @i
0 G
1362.5 787.5 10.5 @e
656 373 -4 4 1442 829 4 656 369 @a
-4 -4 381 938 4 4 1019 415 @b
706 344 -4 4 898 940 4 706 340 @a
-4 -4 359 930 4 4 1390 444 @b
898 402 -4 4 1454 861 4 898 398 @a
484 612 -8 8 1504 604 8 484 604 @a
-4 -4 760 944 4 4 1373 390 @b
1046 604 19 @i
1046 604 19 @e
426 971 :M
f1_50 sf
(a)S
455 996 :M
(1)S
918 892 :M
(a)S
951 917 :M
(2)S
1322 846 :M
(a)S
1355 875 :M
(3)S
747 400 :M
(b)S
780 425 :M
(1)S
930 413 :M
(b)S
959 442 :M
(2)S
1176 475 :M
(b)S
1209 508 :M
(3)S
764 675 :M
(x)S
1018 671 :M
(y)S
1218 654 :M
(z)S
839 1054 :M
(Figure 6)S
endp
%%Trailer
end		% md
%%EOF

%%%END of FIGURES
